Ferrari: Federated Feature Unlearning via Optimizing Feature Sensitivity

The advent of Federated Learning (FL) highlights the practical necessity for the right to be forgotten for all clients, allowing them to request data deletion from the machine learning models service provider. This necessity has spurred a growing demand for Federated Unlearning (FU). Feature unlearning has gained considerable attention due to its applications in unlearning sensitive, backdoor, and biased features. Existing methods employ the influence function to achieve feature unlearning, which is impractical for FL as it necessitates the participation of other clients, if not all, in the unlearning process. Furthermore, current research lacks an evaluation of the effectiveness of feature unlearning. To address these limitations, we define feature sensitivity in evaluating feature unlearning according to Lipschitz continuity. This metric characterizes the model outputs rate of change or sensitivity to perturbations in the input feature. We then propose an effective federated feature unlearning framework called Ferrari, which minimizes feature sensitivity. Extensive experimental results and theoretical analysis demonstrate the effectiveness of Ferrari across various feature unlearning scenarios, including sensitive, backdoor, and biased features. The code is publicly available at https://github.com/OngWinKent/Federated-Feature-Unlearning

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c c}
            
                \textbf{Label}& 1& 2& 3& 4& 5& 6& 7& 8& 9\\
                
                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/input/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/input/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/input/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/input/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/input/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/input/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/input/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/input/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/input/9.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/backdoor/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/backdoor/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/backdoor/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/backdoor/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/backdoor/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/backdoor/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/backdoor/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/backdoor/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/backdoor/9.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/retrain/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/retrain/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/retrain/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/retrain/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/retrain/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/retrain/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/retrain/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/retrain/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/retrain/9.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/unlearn/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/unlearn/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/unlearn/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/unlearn/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/unlearn/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/unlearn/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/unlearn/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/unlearn/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/mnist/unlearn/9.pdf}\\
            \end{tabular}
\begin{tabular}{c c c c c c c c c c}
                \textbf{Label}& Trouser& Pullover& Dress& Coat& Sandal& Shirt& Sneaker& Bag& Boot\\
                
                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/input/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/input/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/input/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/input/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/input/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/input/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/input/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/input/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/input/9.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/backdoor/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/backdoor/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/backdoor/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/backdoor/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/backdoor/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/backdoor/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/backdoor/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/backdoor/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/backdoor/9.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/retrain/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/retrain/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/retrain/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/retrain/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/retrain/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/retrain/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/retrain/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/retrain/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/retrain/9.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/unlearn/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/unlearn/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/unlearn/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/unlearn/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/unlearn/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/unlearn/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/unlearn/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/unlearn/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/fmnist/unlearn/9.pdf}\\
            \end{tabular}
\begin{tabular}{c c c c c c c c c c}
                \textbf{Label}& Car& Bird& Cat& Deer& Dog& Frog& Horse& Ship& Truck\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/input/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/input/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/input/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/input/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/input/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/input/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/input/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/input/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/input/9.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/backdoor/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/backdoor/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/backdoor/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/backdoor/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/backdoor/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/backdoor/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/backdoor/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/backdoor/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/backdoor/9.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/retrain/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/retrain/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/retrain/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/retrain/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/retrain/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/retrain/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/retrain/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/retrain/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/retrain/9.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/unlearn/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/unlearn/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/unlearn/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/unlearn/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/unlearn/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/unlearn/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/unlearn/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/unlearn/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar10/unlearn/9.pdf}\\
                
            \end{tabular}
\begin{tabular}{c c c c c c c c c c}
                \textbf{Label}& Fish& Flowers& Cont.& Fruit& Device& Furniture& Insects& Carniv.&  Synthetic\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/9.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/9.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/9.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/9.pdf}\\

                \textbf{Label}& Natural& Omniv.& Medium& Inverteb.& People& Reptiles& Small& Trees& Vehicles\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/10.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/11.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/12.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/13.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/14.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/15.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/16.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/17.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/input/18.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/11.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/12.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/13.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/14.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/15.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/16.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/17.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/backdoor/18.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/11.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/12.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/13.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/14.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/15.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/16.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/17.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/retrain/18.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/11.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/12.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/13.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/14.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/15.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/16.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/17.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar20/unlearn/18.pdf}\\
            \end{tabular}
\begin{tabular}{c c c c c c c c c c}
                % 0
                \textbf{Label}& Fish& Baby& Bear& Beaver& Bed& Bee& Beetle& Bicycle& Bottle\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/9.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/9.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/9.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/1.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/2.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/3.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/4.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/5.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/6.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/7.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/8.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/9.pdf}\\

                % 1
                \textbf{Label}& Boy& Bridge& Bus& B.fly& Camel& Can& Castle& C.plar& Cattle\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/11.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/12.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/13.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/14.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/15.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/16.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/17.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/18.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/19.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/11.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/12.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/13.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/14.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/15.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/16.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/17.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/18.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/19.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/11.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/12.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/13.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/14.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/15.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/16.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/17.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/18.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/19.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/11.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/12.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/13.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/14.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/15.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/16.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/17.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/18.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/19.pdf}\\

                % 2
                \textbf{Label}& Chimpz.& Clock& Cloud& C.krch& Couch& Crab& Croc.& Cup& Dino.\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/21.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/22.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/23.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/24.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/25.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/26.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/27.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/28.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/29.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/21.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/22.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/23.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/24.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/25.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/26.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/27.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/28.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/29.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/21.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/22.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/23.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/24.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/25.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/26.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/27.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/28.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/29.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/21.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/22.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/23.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/24.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/25.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/26.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/27.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/28.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/29.pdf}\\

                % 3
                \textbf{Label}& E.phant& F.fish& Forest& Fox& Girl& Hamster& House& K.groo& K.board\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/31.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/32.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/33.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/34.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/35.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/36.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/37.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/38.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/39.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/31.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/32.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/33.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/34.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/35.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/36.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/37.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/38.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/39.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/31.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/32.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/33.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/34.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/35.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/36.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/37.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/38.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/39.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/31.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/32.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/33.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/34.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/35.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/36.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/37.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/38.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/39.pdf}\\

                % 4
                \textbf{Label}& Mower& Leopard& Lion& Lizard& Lobster& Man& Mapple& M.cycle& Mountain\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/41.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/42.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/43.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/44.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/45.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/46.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/47.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/48.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/49.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/41.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/42.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/43.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/44.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/45.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/46.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/47.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/48.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/49.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/41.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/42.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/43.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/44.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/45.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/46.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/47.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/48.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/49.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/41.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/42.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/43.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/44.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/45.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/46.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/47.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/48.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/49.pdf}\\
                \multicolumn{10}{c}{Continued on next page}\\
            \end{tabular}
        \end{adjustbox}
        %\caption{CIFAR-100}
    %\label{fig: appendix cifar100 gradcam}
\end{figure}
\newpage

%cifar100 2nd
\vspace{-2cm}
\begin{figure}[H]
    \centering
    \begin{adjustbox}{max width=0.9\textwidth}
            \begin{tabular}{c c c c c c c c c c}
                \multicolumn{10}{c}{Continued from previous page}\\
                % 5
                \textbf{Label}& Mushr.& Oak& Orange.& Orchid& Otter& Palm& Pear& Pickup& Pine\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/51.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/52.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/53.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/54.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/55.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/56.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/57.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/58.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/59.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/51.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/52.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/53.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/54.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/55.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/56.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/57.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/58.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/59.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/51.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/52.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/53.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/54.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/55.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/56.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/57.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/58.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/59.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/51.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/52.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/53.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/54.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/55.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/56.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/57.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/58.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/59.pdf}\\

                % 6
                \textbf{Label}& Plate& Poppy& Porcp.& Possum& Rabbit& Racc.n& Ray& Road& Rocket\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/61.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/62.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/63.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/64.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/65.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/66.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/67.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/68.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/69.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/61.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/62.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/63.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/64.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/65.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/66.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/67.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/68.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/69.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/61.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/62.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/63.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/64.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/65.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/66.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/67.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/68.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/69.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/61.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/62.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/63.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/64.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/65.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/66.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/67.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/68.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/69.pdf}\\

                % 7
                \textbf{Label}& Sea& Seal& Shark& Shrew& Skunk& Skyscr.& Snail& Snake& Spider\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/71.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/72.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/73.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/74.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/75.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/76.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/77.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/78.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/79.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/71.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/72.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/73.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/74.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/75.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/76.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/77.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/78.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/79.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/71.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/72.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/73.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/74.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/75.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/76.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/77.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/78.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/79.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/71.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/72.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/73.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/74.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/75.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/76.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/77.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/78.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/79.pdf}\\

                % 8
                \textbf{Label}& Car& S.flwer& S.pepr& Table& Tank& Phone& TV& Tiger& Tractor\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/81.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/82.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/83.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/84.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/85.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/86.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/87.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/88.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/89.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/81.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/82.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/83.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/84.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/85.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/86.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/87.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/88.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/89.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/81.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/82.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/83.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/84.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/85.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/86.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/87.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/88.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/89.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/81.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/82.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/83.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/84.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/85.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/86.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/87.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/88.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/89.pdf}\\

                % 9
                \textbf{Label}& Trout& Tulip& Turtle& W.drobe& Whale& Willow& TV& Woman& Worm\\

                \textbf{Input}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/91.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/92.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/93.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/94.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/95.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/96.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/97.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/98.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/input/99.pdf}\\

                \textbf{Baseline}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/91.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/92.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/93.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/94.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/95.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/96.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/97.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/98.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/backdoor/99.pdf}\\

                \textbf{Retrain}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/91.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/92.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/93.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/94.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/95.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/96.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/97.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/98.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/retrain/99.pdf}\\

                \textbf{\shortname}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/91.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/92.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/93.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/94.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/95.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/96.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/97.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/98.pdf}& \includegraphics[width=0.09\textwidth]{Figures/results/backdoor_gradcam/cifar100/unlearn/99.pdf}\\
                
            \end{tabular}
\begin{tabular}{*{7}{c}}
            
                 \textbf{Label}& \multicolumn{3}{c}{Female}& \multicolumn{3}{c}{Male} \\

                 \textbf{Target}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/input/1.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/input/2.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/input/3.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/input/4.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/input/5.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/input/6.pdf}\\

                 \textbf{Baseline}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/baseline/1.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/baseline/2.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/baseline/3.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/baseline/4.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/baseline/5.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/baseline/6.pdf}\\

                 \textbf{Retrain}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/retrain/1.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/retrain/2.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/retrain/3.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/retrain/4.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/retrain/5.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/retrain/6.pdf}\\

                 \textbf{\shortname}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/unlearn/1.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/unlearn/2.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/unlearn/3.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/unlearn/4.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/unlearn/5.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/bias/unlearn/6.pdf}\\
                 
            \end{tabular}
\begin{tabular}{*{7}{c}}
            
                 \textbf{Label}& \multicolumn{3}{c}{Female}& \multicolumn{3}{c}{Male} \\

                 \textbf{Target}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/input/1.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/input/2.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/input/3.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/input/4.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/input/5.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/input/6.pdf}\\

                 \textbf{Baseline}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/baseline/1.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/baseline/2.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/baseline/3.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/baseline/4.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/baseline/5.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/baseline/6.pdf}\\

                 \textbf{Retrain}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/retrain/1.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/retrain/2.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/retrain/3.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/retrain/4.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/retrain/5.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/retrain/6.pdf}\\

                 \textbf{\shortname}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/unlearn/1.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/unlearn/2.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/unlearn/3.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/unlearn/4.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/unlearn/5.pdf}& \includegraphics[width=0.14\textwidth]{Figures/results/bias_gradcam/unbias/unlearn/6.pdf}\\
            \end{tabular}
\begin{tabular}{*{6}{c}}
             &  \textbf{MNIST}& \textbf{FMNIST}& \textbf{CIFAR-10}& \textbf{CIFAR-20}& \textbf{CIFAR100}\\
             
             \rotatebox{90}{\textbf{Lipschitz}}& \includegraphics[width= 0.2\linewidth]{Figures/results/ablation_study/lipschitz_loss/mnist_lipschitz.pdf}& \includegraphics[width= 0.2\linewidth]{Figures/results/ablation_study/lipschitz_loss/fmnist_lipschitz.pdf}& \includegraphics[width= 0.2\linewidth]{Figures/results/ablation_study/lipschitz_loss/cifar10_lipschitz.pdf} & \includegraphics[width= 0.2\linewidth]{Figures/results/ablation_study/lipschitz_loss/cifar20_lipschitz.pdf}& \includegraphics[width= 0.2\linewidth]{Figures/results/ablation_study/lipschitz_loss/cifar100_lipschitz.pdf}\\

             \rotatebox{90}{\textbf{Non-Lipschitz}}& \includegraphics[width= 0.2\linewidth]{Figures/results/ablation_study/lipschitz_loss/mnist_nonlipschitz.pdf}& \includegraphics[width= 0.2\linewidth]{Figures/results/ablation_study/lipschitz_loss/fmnist_nonlipschitz.pdf}& \includegraphics[width= 0.2\linewidth]{Figures/results/ablation_study/lipschitz_loss/cifar10_nonlipschitz.pdf}& \includegraphics[width= 0.2\linewidth]{Figures/results/ablation_study/lipschitz_loss/cifar20_nonlipschitz.pdf}& \includegraphics[width= 0.2\linewidth]{Figures/results/ablation_study/lipschitz_loss/cifar100_nonlipschitz.pdf}\\
             
        \end{tabular}
